Interactions of Coloured Heavy Stable Particles in Matter

In this paper we present a physics model for the interactions of stable heavy hadrons containing a heavy parton with matter. The model presented is a natural continuation of the work started in hep-ex/0404001. However, changes and generalisations have been made allowing for the description of a broader scope of physics scenarios. As a special case the model is tested on the cases of stable gluino and stop hadrons, thus covering both stable colour triplet and octet states. Conclusions are drawn regarding the phenomenology of these cases including how to distinguish between them.

==> gdecay.inc <==
\begin{fmffile}{gdecay}
\begin{fmfgraph*}(120,80)
  \fmfcmd{%
  style_def majorana expr p =
  cdraw p;
  cfill (harrow (reverse p, .5));
  cfill (harrow (p, .5))
  enddef;
  style_def dbl_majorana expr p =
  draw_double p;
  cfill (tarrow (reverse p, .55));
  cfill (tarrow (p, .55))
  enddef;}
  \fmfleft{gin}
  \fmfstraight
  \fmfright{qout,qbout}
  \fmfforce{w,0.6h}{chiout}
  \fmfforce{0.5w,0.5h}{v1}
  \fmfforce{0.6w,0.6h}{v2}
  \fmflabel{$\tilde{g}$}{gin}
  \fmflabel{$\bar{q}$}{qbout}
  \fmflabel{$q$}{qout}
  \fmflabel{$\chi_1^0$}{chiout}
  \fmf{gluon}{gin,v1}
  \fmf{fermion}{gin,v1,qout}
  \fmf{dashes,label=$\tilde{q}$}{v2,v1}
  \fmf{majorana}{v2,chiout}
  \fmf{fermion}{qbout,v2}
\end{fmfgraph*}
\end{fmffile}

